RINO: Rotation-Invariant Non-Rigid Correspondences

Dense 3D shape correspondence remains a central challenge in computer vision and graphics as many deep learning approaches still rely on intermediate geometric features or handcrafted descriptors, limiting their effectiveness under non-isometric deformations, partial data, and non-manifold inputs. To overcome these issues, we introduce RINO, an unsupervised, rotation-invariant dense correspondence framework that effectively unifies rigid and non-rigid shape matching. The core of our method is the novel RINONet, a feature extractor that integrates vector-based SO(3)-invariant learning with orientation-aware complex functional maps to extract robust features directly from raw geometry. This allows for a fully end-to-end, data-driven approach that bypasses the need for shape pre-alignment or handcrafted features. Extensive experiments show unprecedented performance of RINO across challenging non-rigid matching tasks, including arbitrary poses, non-isometry, partiality, non-manifoldness, and noise.

==> figs/noise.tex <==
\newcommand{\pckLineWidth}{3pt}
\newcommand{\plotWidth}{\linewidth}
\newcommand{\plotHeight}{\linewidth}
\newcommand{\pckTitle}{\textsc{SMAL NOISE}}
\definecolor{cPLOT_purple}{RGB}{68, 33, 175}
\definecolor{cvprblue}{rgb}{0.21,0.49,0.74}
\definecolor{cPLOT_ours}{RGB}{242,64,0}
\definecolor{cPLOT_yello}{RGB}{247,179,43}

\pgfplotsset{%
    label style = {font=\LARGE},
    tick label style = {font=\large},
    title style =  {font=\LARGE},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.5, transform shape]
	\begin{axis}[
		width=\plotWidth,
		height=\plotHeight,
        x=1.5cm,
        y=0.25cm,
		grid=major,
		legend style={
			at={(0.97,0.03)},
			anchor=south east,
			legend columns=1},
		legend cell align={left},
	ylabel={{\LARGE
        mGeoErr}},
        xmin=0,
        xmax=10,
        xlabel=
        \LARGE
        noise std $\sigma$,
        ylabel near ticks,
        xtick={0, 2, 4, 6, 8, 10},
        xticklabels={$0$, $2\text{e-}3$, $4\text{e-}3$, $6\text{e-}3$, $8\text{e-}3$, $1\text{e-}2$},
        ymin=1,
        ymax=15,
        ytick={1, 3, 5,  7, 9, 11, 13, 15},
        yticklabels={$1$, $~$, $5$, $~$, $9$, $~$, $13$, $~$},
	]
    
\addplot [color=cPLOT_yello, solid, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0.000 2.9 \\
1 3.0 \\
2 3.0 \\
3 5.3 \\
4 5.8 \\
5 5.8 \\
6 12.9 \\
7 13.4 \\
8 15.2 \\
9 18.9 \\
10 20.0 \\
    };
    \addlegendentry{\textcolor{black}{\consistfm}}
    
\addplot [color=cvprblue, solid, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0.000 1.56 \\
1 1.58 \\
2 1.65 \\
3 1.75 \\
4 2.1\\
5 6.4\\
6 13.9 \\
7 19.8 \\
8 22.6 \\
9 24.3 \\
10 23.4 \\
    };
    \addlegendentry{\textcolor{black}{\ulrssm}}
\addplot [color=cPLOT_purple, solid, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0.000 1.42 \\
1 1.45 \\
2 1.51 \\
3 1.65 \\
4 1.88\\
5 3.5\\
6 10.73 \\
7  15.75\\
8  20.04\\
9 22.38 \\
10 20.79 \\
    };
    \addlegendentry{\textcolor{black}{\hybridfm}}
\addplot [color=cPLOT_ours, smooth, line width=\pckLineWidth]
    table[row sep=crcr]{%
0.000 1.61 \\
1 1.61 \\
2 1.65 \\
3 1.72 \\
4 1.83\\
5 2.01\\
6 2.88 \\
7 5.04 \\
8 9.91 \\
9 12.34 \\
10 15.15 \\
    };
    \addlegendentry{\textcolor{black}{Ours}}
	\end{axis}
\end{tikzpicture}


==> figs/wks/boxplot_wks.tex <==
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}
\pgfplotsset{%
    label style = {font=\Large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.6, transform shape]
    \begin{axis}[
		width=1\columnwidth,
		height=0.7\columnwidth,
		boxplot/draw direction=y,
		grid=major,
		ymin=0,
		ymax=4,
		xmin=0.65,
		xmax=8.35,
	    ytick={0,1,2,3,4},
		yticklabels={0,1, 2, 3, 4,},
		xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
		xticklabels={$\phantom{1}$, 5, $\phantom{1}$, 10,$\phantom{1}$, 15, $\phantom{1}$, 20, $\phantom{1}$},
		xticklabel style={xshift=-15pt},
        xlabel={Feat. Channel (wks)},
		ylabel={Feat. Mean},
		every boxplot/.style={mark=x,every mark/.append style={mark size=5pt}},
		boxplotcolor/.style={color=#1,solid,very thick,fill=#1!50,mark options={color=#1,fill=#1!70}},
            boxplot/box extend=0.5%
		]
        
    \addplot+[
        boxplotcolor=cPLOT3,
        boxplot prepared={
            lower whisker=0.053429,
            lower quartile=0.4398,
            median=0.78941,
            upper quartile=2.0388,
            upper whisker=3.7972
        },
    ] coordinates {};

    \addplot+[
        boxplotcolor=cPLOT1,
        boxplot prepared={
            lower whisker=0.050434,
            lower quartile=0.12766,
            median=0.15951,
            upper quartile=0.48131,
            upper whisker=1.0108
        },
    ] coordinates {};

    \addplot+[
        boxplotcolor=cPLOT3,
        boxplot prepared={
            lower whisker=0.068584,
            lower quartile=0.44106,
            median=0.86255,
            upper quartile=2.6128,
            upper whisker=2.8763
        },
    ] coordinates {};

    \addplot+[
        boxplotcolor=cPLOT1,
        boxplot prepared={
            lower whisker=0.060452,
            lower quartile=0.12605,
            median=0.22767,
            upper quartile=0.49638,
            upper whisker=1.0501
        },
    ] coordinates {};
    
    \addplot+[
        boxplotcolor=cPLOT3,
        boxplot prepared={
            lower whisker=0.063119,
            lower quartile=0.40389,
            median=0.82369,
            upper quartile=2.8798,
            upper whisker=3.2385
        },
    ] coordinates {};

    \addplot+[
        boxplotcolor=cPLOT1,
        boxplot prepared={
            lower whisker=0.048993,
            lower quartile=0.15735,
            median=0.31463,
            upper quartile=0.79528,
            upper whisker=1.7493
        },
    ] coordinates {};
    
    \addplot+[
        boxplotcolor=cPLOT3,
        boxplot prepared={
            lower whisker=0.058317,
            lower quartile=0.33721,
            median=0.77712,
            upper quartile=2.9412,
            upper whisker=3.5723
        },
    ] coordinates {};

    \addplot+[
        boxplotcolor=cPLOT1,
        boxplot prepared={
            lower whisker=0.094227,
            lower quartile=0.19173,
            median=0.39379,
            upper quartile=0.89093,
            upper whisker=1.9358
        },
    ] coordinates {};

    
	\end{axis}
\end{tikzpicture}


==> figs/wks/boxplot_xyz.tex <==
\definecolor{cPLOT0}{RGB}{28,213,227}
\definecolor{cPLOT1}{RGB}{80,150,80}
\definecolor{cPLOT2}{RGB}{90,130,213}
\definecolor{cPLOT3}{RGB}{247,179,43}
\definecolor{cPLOT5}{RGB}{242,64,0}
\pgfplotsset{%
    label style = {font=\Large},
    tick label style = {font=\large},
    title style =  {font=\Large},
    legend style={  fill= gray!10,
                    fill opacity=0.6, 
                    font=\large,
                    draw=gray!20, %
                    text opacity=1}
}
\begin{tikzpicture}[scale=0.6, transform shape]
    \begin{axis}[
		width=1\columnwidth,
		height=0.7\columnwidth,
		boxplot/draw direction=y,
		grid=major,
		ymin=-0.7,
		ymax=0.6,
		xmin=0.65,
		xmax=6.35,
	    ytick={-0.6, -0.3, 0, 0.3, 0.6},
		yticklabels={-0.6, -0.3, 0, 0.3, 0.6},
		xtick={1, 2, 3, 4, 5, 6, 7, 8, 9},
		xticklabels={$\phantom{1}$, X, $\phantom{1}$, Y,$\phantom{1}$, Z, $\phantom{1}$, 20, $\phantom{1}$},
		xticklabel style={xshift=-15pt},
        xlabel={Feat. Channel (xyz)},
		every boxplot/.style={mark=x,every mark/.append style={mark size=5pt}},
		boxplotcolor/.style={color=#1,solid,very thick,fill=#1!50,mark options={color=#1,fill=#1!70}},
            boxplot/box extend=0.5%
		]
        
    \addplot+[
        boxplotcolor=cPLOT3,
        boxplot prepared={
            lower whisker=-0.16713,
            lower quartile=-0.081806,
            median=0.015068,
            upper quartile=0.072461,
            upper whisker=0.098933
        },
    ] coordinates {};

    \addplot+[
        boxplotcolor=cPLOT1,
        boxplot prepared={
            lower whisker=-0.057712,
            lower quartile=-0.016124,
            median=0.00046633,
            upper quartile=0.021131,
            upper whisker=0.053947
        },
    ] coordinates {};

    \addplot+[
        boxplotcolor=cPLOT3,
        boxplot prepared={
            lower whisker=-0.24452,
            lower quartile=-0.089113,
            median=0.095405,
            upper quartile=0.26477,
            upper whisker=0.29558
        },
    ] coordinates {};

    \addplot+[
        boxplotcolor=cPLOT1,
        boxplot prepared={
            lower whisker=-0.61832,
            lower quartile=-0.21584,
            median=0.044799,
            upper quartile=0.28689,
            upper whisker=0.54048
        },
    ] coordinates {};
    
    \addplot+[
        boxplotcolor=cPLOT3,
        boxplot prepared={
            lower whisker=-0.041645,
            lower quartile=-0.012556,
            median=-0.0021148,
            upper quartile=0.008481,
            upper whisker=0.03694
        },
    ] coordinates {};

    \addplot+[
        boxplotcolor=cPLOT1,
        boxplot prepared={
            lower whisker=-0.050331,
            lower quartile=-0.022025,
            median=-0.0043905,
            upper quartile=0.009749,
            upper whisker=0.053343
        },
    ] coordinates {};
    
	\end{axis}
\end{tikzpicture}

